Positive-entropy Hamiltonian systems on Nilmanifolds via Scattering

Let $\Sigma$ be a compact quotient of $T_4$, the Lie group of $4 \times 4$ upper triangular matrices with unity along the diagonal. The Lie algebra $t_4$ of $T_4$ has the standard basis $\{X_{ij}\}$ of matrices with $0$ everywhere but in the $(i,j)$ entry, which is unity. Let $g$ be the Carnot metric, a sub-riemannian metric, on $T_4$ for which $X_{i,i+1}$, $(i=1,2,3)$, is an orthonormal basis. Montgomery, Shapiro and Stolin showed that the geodesic flow of $g$ is algebraically non-integrable. This note proves that the geodesic flow of that Carnot metric on $T \Sigma$ has positive topological entropy and is real-analytically non-integrable. It extends earlier work by Butler and Gelfreich.

==> I.ltx <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,2592.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(489,676){\makebox(0,0)[r]{\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(489,1084){\makebox(0,0)[r]{\strut{}$-15$}}%
      \csname LTb\endcsname%
      \put(489,1491){\makebox(0,0)[r]{\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(489,1898){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%
      \put(489,2306){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(561,446){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1198,446){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1834,446){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2471,446){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(2871,676){\makebox(0,0)[l]{\strut{}$-&frac{&pi}{2}$}}%
      \csname LTb\endcsname%
      \put(2871,1061){\makebox(0,0)[l]{\strut{}$-1.2$}}%
      \csname LTb\endcsname%
      \put(2871,1476){\makebox(0,0)[l]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%
      \put(2871,1891){\makebox(0,0)[l]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%
      \put(2871,2306){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(366,2421){\makebox(0,0){\strut{}$I$}}%
      \csname LTb\endcsname%
      \put(3085,2421){\makebox(0,0){\strut{}$&phaseangle$}}%
      \csname LTb\endcsname%
      \put(1675,130){\makebox(0,0){\strut{}$&alpha$}}%
      \put(1363,832){\makebox(0,0)[l]{\strut{}$I(&alpha)$}}%
      \put(1834,1247){\makebox(0,0)[l]{\strut{}$&phaseangle(\alpha)$}}%
      \put(1961,1947){\makebox(0,0)[l]{\strut{}$&phaseangle(1)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{I}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> error.ltx <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(441,1299){\makebox(0,0){$0$}}%
      \csname LTb\endcsname%
      \put(441,2179){\makebox(0,0){$5$}}%
      \csname LTb\endcsname%
      \put(441,3059){\makebox(0,0){$10$}}%
      \csname LTb\endcsname%
      \put(441,3939){\makebox(0,0){$15$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){$0.5$}}%
      \csname LTb\endcsname%
      \put(1558,409){\makebox(0,0){$1$}}%
      \csname LTb\endcsname%
      \put(2470,409){\makebox(0,0){$1.5$}}%
      \csname LTb\endcsname%
      \put(3383,409){\makebox(0,0){$2$}}%
      \csname LTb\endcsname%
      \put(4296,409){\makebox(0,0){$2.5$}}%
      \csname LTb\endcsname%
      \put(5208,409){\makebox(0,0){$3$}}%
      \csname LTb\endcsname%
      \put(6299,1299){\makebox(0,0){$0$}}%
      \csname LTb\endcsname%
      \put(6299,2179){\makebox(0,0){$1.25$}}%
      \csname LTb\endcsname%
      \put(6299,3059){\makebox(0,0){$2.5$}}%
      \csname LTb\endcsname%
      \put(6299,3939){\makebox(0,0){$3.75$}}%
      \csname LTb\endcsname%
      \put(144,2355){\rotatebox{-270}{\makebox(0,0){absolute error ($&times 10^{-9}$)}}}%
      \csname LTb\endcsname%
      \put(6799,2355){\rotatebox{-270}{\makebox(0,0){relative error ($&times 10^{-7}$)}}}%
      \csname LTb\endcsname%
      \put(3370,130){\makebox(0,0){$&alpha$}}%
      \put(3370,4022){\makebox(0,0){\strut{}}}%
      \put(1831,2478){\makebox(0,0)[l]{\strut{}absolute error}}%
      \put(4843,3200){\makebox(0,0)[r]{\strut{}relative error}}%
      \put(1848,2241){\makebox(0,0)[l]{\strut{}mean absolute error $&sim 1.6 &times 10^{-9}$}}%
      \put(3806,2883){\makebox(0,0)[l]{\strut{}mean relative error}}%
      \put(3806,2707){\makebox(0,0)[l]{\strut{}$&sim 0.8 &times 10^{-7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{error}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phase.ltx <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,2592.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(367,595){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(367,1043){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(367,1491){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(367,1939){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(367,2387){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(459,427){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1026,427){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(1593,427){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(2159,427){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(2726,427){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(3293,427){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(162,2421){\makebox(0,0){\strut{}$y$}}%
      \csname LTb\endcsname%
      \put(1876,130){\makebox(0,0){\strut{}$t$}}%
      \put(1215,2163){\makebox(0,0)[l]{\strut{}$\alpha=1$}}%
      \put(1970,953){\makebox(0,0){\strut{}odd/even solutions}}%
      \put(3218,953){\makebox(0,0)[r]{\strut{}$&phaseangle(1) &sim$}}%
      \put(3218,864){\makebox(0,0)[r]{\strut{}$-0.32$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phase}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> saddle-center.ltx <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1907,595){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(1907,1035){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(1907,1475){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(1907,1915){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(1907,2355){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1907,2795){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1907,3235){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1907,3675){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(1907,4115){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2009,409){\makebox(0,0){\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(2449,409){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%
      \put(2889,409){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(3329,409){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(3769,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(4209,409){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(4649,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(5089,409){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(5529,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1508,2355){\makebox(0,0){\strut{}$c_2$}}%
      \csname LTb\endcsname%
      \put(3769,130){\makebox(0,0){\strut{}$c_1$}}%
      \put(3769,3455){\makebox(0,0){\strut{}S: $\frac{\omega}{\xi}> 1$}}%
      \put(3769,1255){\makebox(0,0){\strut{}S: $1> \frac{\omega}{\xi}> 0$}}%
      \put(5089,2575){\makebox(0,0){\strut{}C: $\frac{\omega}{\xi} < 0$}}%
      \put(2449,2135){\makebox(0,0){\strut{}C: $\frac{\omega}{\xi} < 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{saddle-center}}%
    \gplfronttext
  \end{picture}%
\endgroup

